Necessary for What? Auditing Demographic Disclosure to LLM Synthetic Respondents

Large language models (LLMs) increasingly answer surveys on behalf of real panelists, and each panelist's recorded demographic attributes (e.g., age, education, ethnicity) are often placed in the prompt on the premise that richer profiles make more faithful synthetic respondents. While data minimization limits personal data to what a purpose requires, a synthetic survey serves several purposes at once, from predicting individual answers to estimating how opinions are distributed and comparing groups. We ask which of these purposes require the respondent's record, and whether improved estimates support sound conclusions about groups. We vary whose profile a model receives, where it comes from, and how many fields it contains, in two U.S. surveys with eleven open-weight and three hosted models, and compare each model with a statistical model fit to the same information. We make four contributions. First, we show that the record adds little to individual predictions and that, for the open-weight models, most of its gain in population estimates remains when it is replaced by census data or a synthetic persona. Second, we find that group comparisons improve only with the respondent's own record, and that even then the models' group differences rest more on the demographic label in the prompt than on the individual respondent, which the usual check of reproducing known group differences does not reveal. Third, we find that the models make groups look more alike than they are, keeping differences in circumstances while flattening or reversing differences in attitudes, most sharply for religious affiliation and ethnic origin, both special categories of personal data. Fourth, we outline an audit that a survey organization can run on questions it has already fielded to decide which estimates may use the record.

==> figures/fig1_overview.tex <==

\begingroup%
\definecolor{figline}{HTML}{777777}%
\definecolor{figsep}{HTML}{D9D9D9}%
\definecolor{fixedblue}{HTML}{0072B2}%
\definecolor{variedorange}{HTML}{D55E00}%
\begin{tikzpicture}[
  x=1pt,y=1pt,inner sep=0pt,font=\fontsize{8}{9}\selectfont,
  line/.style={draw=figline,line width=.55pt},
  flow/.style={line,-{Stealth[length=3.2pt,width=2.8pt]}},
  fixedflow/.style={flow,draw=fixedblue},
  variedflow/.style={flow,draw=variedorange,dash pattern=on 2pt off 1.4pt},
  frame/.style={line,rounded corners=1.5pt},
  title/.style={anchor=base west,font=\fontsize{8.5}{10}\selectfont\bfseries},
  label/.style={anchor=base west,font=\fontsize{8}{9}\selectfont\bfseries},
  row/.style={anchor=base west},
  code/.style={anchor=base west,font=\ttfamily\fontsize{8}{9}\selectfont},
]

\draw[frame,fill=fixedblue!5] (0,0) rectangle (124,-110);
\draw[figsep,line width=.45pt] (0,-51)--(124,-51);
\node[title] at (0,5) {Respondent's record};
\node[label] at (6,-10) {Earlier answers ($H_i$)};
\node[code] at (6,-20) {Savings account? Yes};
\node[code] at (6,-29) {Government responsible for};
\node[code] at (6,-38) {healthcare? No};
\node[row] at (6,-47) {$\ldots$ 6 more question--answer pairs};
\node[label] at (6,-61) {Demographics ($D_i$)};
\node[code] at (6,-70) {Age: 30-49};
\node[code] at (6,-79) {Education: College graduate};
\node[code] at (6,-88) {Religion: Nothing in};
\node[code] at (6,-97) {particular};
\node[row] at (6,-106) {$\ldots$ 12 other fields};

\fill[fixedblue!5] (144,0) rectangle (266,-29);
\fill[variedorange!11] (144,-29) rectangle (266,-62);
\draw[frame] (144,0) rectangle (266,-134);
\draw[figsep,line width=.45pt] (144,-29)--(266,-29)
                                    (144,-62)--(266,-62);
\node[title] at (144,5) {Prompt};
\node[label] at (150,-10) {Earlier answers ($H_i$) --- fixed};
\node[row] at (150,-22) {Same eight question--answer pairs};
\node[label] at (150,-40) {Profile input ($Z_i$) --- varied};
\node[code] at (150,-50) {Own (full/reduced) /};
\node[code] at (150,-59) {Shuffled / External / None};
\node[label] at (150,-73) {Target question ($q$)};
\node[anchor=north west,align=left,
      font=\ttfamily\fontsize{8}{9}\selectfont] at (150,-77)
  {Thinking about the nation's\\
   economy, how would you rate\\
   economic conditions in this\\
   country today?};
\node[code] at (150,-120) {Excellent / Good /};
\node[code] at (150,-129) {Only fair / Poor};

\draw[frame] (272,-31) rectangle (292,-53);
\node at (282,-42) {LLM};
\draw[frame] (298,-25) rectangle (340,-59);
\node[align=center] at (319,-42)
  {Response\\[-1pt]probabilities\\[-1pt]$\hat p_{iq}$};

\draw[frame,draw=fixedblue,fill=fixedblue!5]
  (0,-114) rectangle (124,-138);
\node[align=center] at (62,-126)
  {Observed answer ($y_{iq}$)\\[1pt]Held out $\rightarrow$ evaluation only};

\fill[fixedblue!5] (346,-28) rectangle (430,-114);
\draw[frame] (346,0) rectangle (430,-114);
\draw[figsep,line width=.45pt] (346,-28)--(430,-28)
                                    (346,-55)--(430,-55)
                                    (346,-78)--(430,-78);
\node[title] at (346,5) {Evaluation};
\node[anchor=west] at (352,-14) {Individual predictions};
\node[anchor=west,align=left] at (352,-41.5)
  {Population/subgroup\\[-1pt]estimates};
\node[anchor=west] at (352,-66.5) {Group comparisons};
\node[label,text=fixedblue] at (352,-89) {Analysis groups};
\node[row,text=fixedblue] at (352,-99) {Age: 30--49 vs. 50--64};
\node[row,text=fixedblue] at (352,-109) {College / high school};

\draw[fixedflow] (124,-18)--(144,-18);

\draw[line,draw=fixedblue] (124,-76)--(134,-76);
\fill[fixedblue] (134,-76) circle (.9pt);
\draw[variedflow] (134,-76)--(134,-45)--(144,-45);
\node[fill=white,inner sep=.6pt,text=variedorange!80!black]
  at (134,-61) {Own};

\draw[flow] (266,-42)--(272,-42);
\draw[flow] (292,-42)--(298,-42);
\draw[flow] (340,-42)--(346,-42);

\draw[line,draw=fixedblue] (134,-76)--(134,-146);
\draw[line,draw=fixedblue] (62,-138)--(62,-146)--(134,-146);
\fill[fixedblue] (134,-146) circle (.9pt);
\draw[fixedflow] (134,-146)--(414,-146)--(414,-114);
\end{tikzpicture}%
\endgroup%

